Teaching a Machine to Read Maps with Deep Reinforcement Learning

The ability to use a 2D map to navigate a complex 3D environment is quite remarkable, and even difficult for many humans. Localization and navigation is also an important problem in domains such as robotics, and has recently become a focus of the deep reinforcement learning community. In this paper we teach a reinforcement learning agent to read a map in order to find the shortest way out of a random maze it has never seen before. Our system combines several state-of-the-art methods such as A3C and incorporates novel elements such as a recurrent localization cell. Our agent learns to localize itself based on 3D first person images and an approximate orientation angle. The agent generalizes well to bigger mazes, showing that it learned useful localization and navigation capabilities.

==> average_steps_during_training.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

% \draw [dashed] (1000000,0) -- (1000000,3500)

% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
% \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\def \rgbval {0.66}


\definecolor{color1}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color2}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color3}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color4}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color5}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color6}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color7}{rgb}{\rgbval,\rgbval,\rgbval}

% \addplot +[mark=none] coordinates {(2, -1) (2, 3)};

\definecolor{colorEpCh}{rgb}{0,0,0}

\def \opac {0.9}

\begin{axis}[
% title={Average number of steps to exit},
xmin=-333181.7, xmax=6996815.7,
ymin=-83.772, ymax=3128.932,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
width = 0.95\columnwidth,
height = 0.5\columnwidth,
ylabel=Steps Moving Average,
xlabel=Total Training Steps,
]
\addplot +[mark=none, colorEpCh, thick] coordinates {(3.55e6, -1000) (3.55e6, 4000)};
\addplot +[mark=none,colorEpCh, thick] coordinates {(4.77e6, -1000) (4.77e6, 4000)};
\addplot +[mark=none,colorEpCh, thick] coordinates {(4.89e6, -1000) (4.89e6, 4000)};
\addplot +[mark=none,colorEpCh, thick] coordinates {(6.63e6, -1000) (6.63e6, 4000)};
\addplot [line width = 0.35mm, color0, forget plot]
table {%
0 500
17105 848
33587 627.666666667
50354 428.571428571
66264 428.571428571
82793 537.222222222
99651 490.25
115970 490.25
132032 490.25
148181 490.25
164681 490.25
181925 654.8125
198640 592.55
214902 592.55
231685 644.476190476
247913 656.636363636
265904 580.666666667
282534 551.8
298377 541.35483871
314600 545.90625
331182 540.727272727
346671 540.727272727
362012 540.727272727
378593 617.828571429
395023 617.828571429
412190 583.078947368
428478 583.078947368
445079 603.425
462167 588.666666667
478378 588.666666667
494242 588.666666667
509863 588.666666667
526729 589.704545455
542930 581.739130435
559217 581.739130435
575890 616.276595745
593589 564.14
609887 559.46
626317 578.36
642235 579.46
658460 579.46
674677 628.98
690991 621.68
706905 609.3
724030 626.78
740440 539.92
756100 539.92
771795 539.92
788526 600
805320 591.44
821678 591.44
838061 591.44
854115 591.44
870234 591.44
887285 643.92
903195 642.36
919884 645.64
936754 649.94
953014 646.36
969823 573.88
985375 573.88
1000972 613
1016748 613
1032431 613
1048167 613
1064367 680.14
1082176 606.1
1097530 606.1
1113504 587.92
1130550 596.28
1147546 622.94
1164501 599.56
1181304 528.62
1198592 470.54
1215119 380.28
1232688 361.46
1249592 369.02
1266907 356.76
1282333 325.76
1299733 269.94
1316788 280.24
1334820 220.1
1352045 208.58
1369872 204.88
1386675 206.88
1404385 174.28
1422055 146.02
1438607 149.82
1456086 150.68
1473169 156.54
1488443 147.56
1505927 168.86
1524230 146.06
1543199 143.42
1562320 98.02
1579992 76.1
1596235 91.5
1611575 91.5
1626915 91.5
1642175 91.5
1657075 91.5
1672835 179.8
1688395 179.8
1704135 179.8
1719995 179.8
1735915 179.8
1751615 179.8
1767475 179.8
1783135 269.48
1798735 269.48
1814315 269.48
1830155 269.48
1845735 269.48
1861535 269.48
1877415 358.98
1892995 358.98
1908675 358.98
1924275 358.98
1940175 358.98
1956135 358.98
1972215 447.32
1987695 447.32
2003355 447.32
2018995 447.32
2034775 447.32
2050775 447.32
2066355 447.32
2082575 536.1
2098635 536.1
2114955 536.1
2131515 536.1
2147801 536.1
2164221 536.1
2181335 624.22
2197635 624.22
2214209 624.22
2230699 624.22
2247219 624.22
2263813 624.22
2280858 712.46
2296830 712.46
2313315 712.46
2329836 712.46
2346023 712.46
2361700 712.46
2377738 798.2
2395518 806.86
2413092 811.32
2429852 819.88
2445403 835.32
2463486 838.8
2479714 838.8
2495924 838.8
2511877 838.8
2528068 855.4
2543439 855.4
2558304 855.4
2573872 855.4
2589161 837.32
2604514 837.32
2621659 237.82
2638215 234.9
2654283 234.9
2670704 234.9
2687424 234.9
2704764 317.2
2722064 317.2
2739304 317.2
2756464 317.2
2773324 317.2
2790444 406.24
2807204 406.24
2824244 406.24
2841044 406.24
2857964 406.24
2875124 406.24
2892044 491.44
2908144 491.44
2923984 491.44
2939864 491.44
2955904 491.44
2972204 580.12
2988253 580.12
3004461 580.12
3020966 580.12
3037120 580.12
3052787 580.12
3068627 580.12
3085894 667.76
3102580 677.46
3118569 681.78
3134417 681.78
3150391 681.78
3167099 681.78
3182984 770.58
3201292 747.54
3217171 758.76
3231856 758.76
3247854 793.8
3264034 793.8
3280474 793.8
3296894 793.8
3313374 793.8
3329947 793.8
3346363 793.8
3363247 733.1
3379702 750.94
3396107 773.46
3413212 334.68
3430409 319.42
3447067 319.42
3463909 319.42
3481590 383.68
3497277 383.68
3514998 284.28
3532608 158.86
3551593 76
3568911 78.8461538462
3586114 93.4545454545
3603403 92.1875
3618971 101.157894737
3636447 104.583333333
3652873 104.16
3670284 105.84
3686948 102.24
3703535 115.12
3720250 111.36
3738715 104.28
3752788 104.28
3767425 137.86
3780998 137.86
3798619 161.52
3813408 160.38
3829737 163.22
3845714 158.22
3860289 167.34
3876155 108.44
3890679 108.44
3905819 108.44
3920739 108.44
3935699 108.44
3950759 108.44
3965299 108.44
3979639 197.8
3993679 197.8
4007359 197.8
4021379 197.8
4035139 197.8
4049079 197.8
4062779 286.46
4076899 286.46
4091059 286.46
4105179 286.46
4119319 286.46
4133399 286.46
4147499 286.46
4161759 286.46
4176999 375.56
4192259 375.56
4207459 375.56
4222679 375.56
4238019 375.56
4253179 375.56
4267759 375.56
4281719 464.74
4295799 464.74
4309659 464.74
4323639 464.74
4337779 464.74
4351759 464.74
4365679 553.88
4379379 553.88
4393299 553.88
4407099 553.88
4420659 553.88
4434259 553.88
4447939 553.88
4461979 641.78
4475719 641.78
4489339 641.78
4502859 641.78
4516659 641.78
4530339 641.78
4544147 641.78
4557887 641.78
4572287 729.98
4587231 757.02
4600880 757.02
4614628 757.02
4630104 768.94
4645328 779.22
4660292 779.64
4675532 781.2
4690923 786.66
4706188 261
4723335 110.6
4737810 113.52
4753266 114.54
4769375 111.28
4784470 124.6
4798657 144.909090909
4812092 169.066666667
4827550 143.6
4842045 141.4375
4856438 142.769230769
4870686 137.041666667
4882650 130
4893590 165.428571429
4904170 165.428571429
4914350 165.428571429
4924570 165.428571429
4934630 165.428571429
4944730 165.428571429
4954750 707.25
4964570 707.25
4974430 707.25
4984150 707.25
4994350 1128.66666667
5004470 1128.66666667
5014710 1128.66666667
5024910 1128.66666667
5035050 1128.66666667
5045090 1128.66666667
5056170 1465.8
5067270 1465.8
5078330 1465.8
5089270 1465.8
5100190 1741.63636364
5110270 1741.63636364
5120610 1741.63636364
5130870 1741.63636364
5140990 1741.63636364
5151610 1971.5
5162870 1971.5
5174090 1971.5
5185210 1971.5
5196210 1971.5
5207390 2166
5218910 2166
5230550 2166
5242110 2166
5253350 2332.71428571
5263450 2332.71428571
5273590 2332.71428571
5283750 2332.71428571
5293730 2332.71428571
5304390 2477.2
5315450 2477.2
5326390 2477.2
5337270 2477.2
5347830 2477.2
5358270 2603.625
5368470 2603.625
5378690 2603.625
5388770 2603.625
5399150 2715.17647059
5409410 2715.17647059
5419830 2715.17647059
5430670 2715.17647059
5441610 2715.17647059
5452510 2814.33333333
5463738 2814.33333333
5474878 2814.33333333
5486038 2814.33333333
5496938 2814.33333333
5506998 2903.05263158
5517078 2903.05263158
5527198 2903.05263158
5537358 2903.05263158
5548486 2982.9
5558937 2764.90909091
5569646 2572.375
5580640 2415.57692308
5591275 2201.65517241
5601620 2201.65517241
5612185 2146.13333333
5622395 2146.13333333
5632307 2146.13333333
5642833 2053.27272727
5653649 1916.61111111
5665255 1748.85
5676092 1572.88888889
5685621 1572.88888889
5696094 1542.70212766
5707078 1473.46
5717341 1479.28
5728198 1312.3
5738572 1149.92
5748770 901.46
5758596 821.68
5768377 821.68
5779172 821.68
5790007 821.68
5800760 821.68
5811252 752.96
5822281 387.4
5833051 390.3
5843032 390.7
5853991 388
5863940 330.84
5874828 322.32
5884936 326.6
5894411 326.6
5904338 326.64
5914305 326.64
5925088 359.42
5935406 339.18
5944832 339.18
5954802 378.5
5965227 378.84
5975276 381.84
5985456 381.84
5995596 381.84
6005710 381.84
6015771 381.84
6025891 381.84
6036211 381.84
6046510 467.64
6056256 466.88
6067217 476.22
6077811 459.8
6088788 433.24
6099670 443.18
6109602 436.88
6119780 434.54
6130414 437.64
6141580 430.6
6151405 431.86
6161773 439.52
6172327 406.06
6182247 377.02
6192176 370.86
6202130 296.54
6211713 307.82
6222807 285.52
6232701 285.52
6242478 314.42
6252771 325.88
6262502 325.04
6272977 337.42
6282811 336.86
6292401 338.18
6302677 336.3
6312147 336.3
6323175 357.7
6333570 360.2
6344767 351.72
6355043 360.98
6365639 348.54
6375893 354.48
6387409 316.82
6397654 336.38
6408211 301.46
6419507 307.08
6429928 292.7
6440776 287.98
6451289 279.08
6462117 267.28
6473354 258.02
6483838 269.16
6494826 262.5
6504686 255
6514939 252.52
6526350 245.78
6536884 241.74
6547495 242.36
6558356 241.28
6569975 221.2
6579400 212.16
6587011 214.54
6594688 218.5
6601661 213.82
6607290 213.22
6611675 214.38
6615916 202.2
6619510 191.26
6622461 198.04
6625371 208.34
6628449 198.58
6631253 206.72
6634152 207.52
6637376 193.94
6640362 185.92
6643439 188.1
6646194 184.52
6650249 211.25
6652228 179.545454545
6654301 186.5625
6656347 174.045454545
6658254 182.962962963
6659632 193.903225806
6660637 191.555555556
6661642 206.051282051
6662632 205.146341463
6663634 217.673913043
};
\begin{scope}[on background layer]
\addplot [semithick, color1, forget plot, opacity=\opac]
table {%
0 500
15025 461
31476 927
48178 490.166666667
63781 490.166666667
80058 692.571428571
96382 653.222222222
112255 603.1
128363 603.1
143954 603.1
160121 603.1
176048 881.583333333
192217 719.5
209318 580.142857143
225022 580.142857143
240641 580.142857143
256691 665.045454545
272853 647.88
289056 613.857142857
305365 613.857142857
321160 637.24137931
338471 583.696969697
354648 566.285714286
370967 566.285714286
388088 581.973684211
403935 575.675
419654 575.675
434981 575.675
450629 575.675
466632 659.43902439
482405 656.976190476
499313 645.666666667
516669 598.76
532383 598.76
547883 598.76
563382 598.76
580574 621.94
597588 573.46
614281 495.5
630121 495.5
646638 530.24
663672 537.78
679193 537.78
695657 568.32
713772 466.06
729655 469.24
745202 469.24
760541 469.24
776421 519.8
792502 540.84
808728 540.84
825460 520.14
841923 441.52
858174 415.76
873985 415.76
889550 415.76
905987 467.8
922158 474.1
937514 474.1
953134 474.1
968703 474.1
984781 561.68
1001312 506.58
1017008 506.64
1032591 531.8
1047887 531.8
1064307 558.24
1079330 558.24
1095563 596.58
1113244 546.04
1129751 513
1145028 525.08
1162687 535.58
1178718 488.78
1195402 456.24
1212139 449.9
1227947 461.84
1243525 461.84
1259376 442.12
1275740 352.44
1291785 349.9
1308588 305.28
1324237 265.22
1340384 283.86
1355878 287.74
1372604 297.58
1388567 278.04
1406235 262.44
1422115 262.52
1439067 213.94
1456106 215.94
1472518 212.04
1492018 146.84
1506343 146.84
1524800 133.98
1540631 124.42
1556006 132.8
1573441 114.92
1589324 122.6
1604975 122.6
1621355 122.6
1637495 122.6
1653375 122.6
1668855 122.6
1685035 202.12
1701035 202.12
1717415 202.12
1733375 202.12
1749635 202.12
1766295 202.12
1782675 290.08
1799175 290.08
1815095 290.08
1831695 290.08
1848175 290.08
1864895 290.08
1880915 378.56
1896655 378.56
1912315 378.56
1927935 378.56
1943475 378.56
1958935 378.56
1974375 467.8
1989835 467.8
2005155 467.8
2021075 467.8
2037135 467.8
2053315 467.8
2069555 467.8
2085255 556.58
2100935 556.58
2116455 556.58
2132115 556.58
2147941 556.58
2163861 556.58
2179675 645.6
2195135 645.6
2210569 645.6
2225599 645.6
2241319 645.6
2256899 645.6
2272752 721.08
2288773 721.08
2304195 763.14
2319638 781.54
2335827 803.1
2352075 824.58
2367631 842.14
2382831 840.66
2398194 860.12
2415131 865.22
2431720 860.48
2448696 847.46
2464206 847.46
2480634 847.46
2497424 847.46
2514150 858.38
2530973 674.32
2547882 227.62
2565820 127.26
2582615 135.66
2601500 137.3
2619901 118.34
2634289 119.22
2650949 142.7
2666804 142.7
2683064 142.7
2699604 142.7
2715384 142.7
2731584 142.7
2747624 142.7
2763944 142.7
2779844 210.96
2795124 210.96
2811004 210.96
2826884 210.96
2842644 210.96
2858204 210.96
2873784 295.12
2889284 295.12
2905024 295.12
2920684 295.12
2936304 295.12
2951804 295.12
2967544 295.12
2982913 384.26
2998673 384.26
3014294 398.42
3029853 398.42
3045623 398.42
3061329 398.42
3076953 398.42
3094320 485.18
3108932 485.18
3124428 485.18
3140037 485.18
3155718 485.18
3171570 574.94
3190094 547.34
3207911 555.8
3225090 561.46
3241112 461.72
3257114 374.32
3272854 374.32
3288294 374.32
3303994 374.32
3319297 374.32
3334687 322.12
3350903 243.56
3366967 243.26
3382538 243.26
3397997 243.26
3414536 160.06
3431089 158.22
3446627 158.22
3463249 202.28
3479986 226.88
3497687 227.1
3514745 222.44
3531524 146.4
3547250 152.7
3568835 72.64
3587747 71.74
3606033 85.6666666667
3621348 85.1428571429
3635137 135.529411765
3651160 128.321428571
3668961 108.166666667
3686828 102.52
3718979 198
3735097 205.5
3750078 210.642857143
3766352 170.043478261
3781529 165.571428571
3797005 171.257142857
3812117 170.56097561
3826283 164.081632653
3840138 155.92
3853949 142.26
3868672 146.84
3883019 147.08
3895879 147.08
3908839 147.08
3921679 147.08
3934499 147.08
3947239 147.08
3960219 227.36
3972739 227.36
3985579 227.36
3998559 227.36
4011479 227.36
4024339 227.36
4037339 227.36
4050239 227.36
4063279 315.34
4076459 315.34
4090019 315.34
4103679 315.34
4117179 315.34
4130539 315.34
4144219 315.34
4157739 315.34
4171079 403.72
4184299 403.72
4197279 403.72
4210699 403.72
4223919 403.72
4237039 403.72
4250139 403.72
4263419 489.02
4276159 489.02
4289139 489.02
4302259 489.02
4315419 489.02
4328559 489.02
4341479 489.02
4354719 489.02
4367979 575.54
4381259 575.54
4394859 575.54
4408039 575.54
4421459 575.54
4434639 575.54
4447979 575.54
4461539 663.62
4474239 663.62
4487299 663.62
4500559 663.62
4513639 663.62
4526759 663.62
4540227 663.62
4553807 663.62
4567807 749.92
4580947 775.92
4595162 785.72
4609325 789.72
4623592 806.38
4637581 807.58
4650755 820.04
4664845 820.54
4679406 820.62
4693783 822.94
4706696 646.2
4721299 186.72
4736643 144.54
4752149 92.375
4763801 97.5454545455
4775338 187.066666667
4788109 168
4799559 175.086956522
4812274 166.357142857
4825553 172.058823529
4837063 194.885714286
4851501 172.326086957
4863658 95
4875249 130.25
4884888 151.5
4894810 148.375
4904250 148.375
4913890 148.375
4923510 148.375
4932930 148.375
4942610 148.375
4951990 404.352941176
4961410 404.352941176
4970910 404.352941176
4980310 404.352941176
4990150 631.888888889
5000410 631.888888889
5010650 631.888888889
5020910 631.888888889
5031250 631.888888889
5041450 631.888888889
5051050 835.473684211
5059870 835.473684211
5068990 835.473684211
5078050 835.473684211
5087210 1018.7
5095930 1018.7
5105330 1018.7
5114730 1018.7
5124130 1018.7
5133490 1018.7
5143130 1184.47619048
5151930 1184.47619048
5160910 1184.47619048
5169950 1184.47619048
5178930 1184.47619048
5188610 1335.18181818
5198690 1335.18181818
5208730 1335.18181818
5218770 1335.18181818
5228850 1335.18181818
5238990 1335.18181818
5248770 1472.7826087
5258010 1472.7826087
5267250 1472.7826087
5276590 1472.7826087
5285870 1472.7826087
5295030 1598.91666667
5304030 1598.91666667
5313290 1598.91666667
5322390 1598.91666667
5331610 1598.91666667
5340730 1598.91666667
5349890 1714.96
5359230 1714.96
5368650 1714.96
5378030 1714.96
5387570 1822.07692308
5396610 1822.07692308
5405990 1822.07692308
5415090 1822.07692308
5424150 1822.07692308
5433270 1822.07692308
5442670 1921.25925926
5451750 1921.25925926
5461138 1921.25925926
5470318 1921.25925926
5479518 1921.25925926
5489398 2013.35714286
5499538 2013.35714286
5509578 2013.35714286
5519838 2013.35714286
5530118 2013.35714286
5540295 2078.31034483
5549706 2029.1
5558651 2029.1
5567432 2017.87096774
5576583 2006.3125
5586110 1863.68571429
5595335 1780.97297297
5604210 1780.97297297
5613430 1780.97297297
5622935 1780.97297297
5632927 1808.84210526
5642453 1784.71794872
5652530 1740.97560976
5661088 1740.97560976
5669910 1742.69047619
5679062 1725.86046512
5688121 1696.40909091
5698128 1587.3125
5707394 1561.44897959
5717161 1557.76
5727006 1578.54
5736098 1592.02
5744835 1607.9
5753723 1607.9
5762770 1607.9
5771636 1607.9
5781652 1677.68
5790547 1677.68
5799500 1677.68
5809232 1690.04
5819108 1703.2
5828396 1713.94
5837197 1730.32
5846089 1741.82
5855011 1763.4
5864702 1603.06
5874548 1351.54
5884716 925.34
5893898 755.52
5902576 755.52
5912107 687.52
5921336 642
5930571 659.8
5940012 659.04
5949987 595.7
5959142 575.52
5968579 532.8
5978456 532.8
5988696 532.8
5998976 532.8
6008291 532.8
6017551 532.8
6026711 532.8
6035951 532.8
6045510 605.56
6054227 615.44
6063324 641.42
6072690 629.84
6082641 597.88
6092088 518.24
6101674 509.72
6112009 469.58
6122407 438.02
6132270 438.02
6142095 445.96
6151677 431.94
6161130 434.64
6171527 401.9
6180671 413.98
6190040 418.26
6198825 418.26
6207947 414.04
6217800 330.5
6227704 295.76
6237313 295.32
6246938 295.02
6256234 292.64
6265501 296.32
6274101 296.32
6283456 325.76
6292635 331.02
6302217 336.74
6311860 345.98
6321146 349.28
6330340 346.6
6339850 360.78
6349964 352.58
6360109 353.9
6369800 335.56
6379162 335.82
6389065 335.96
6398894 343.66
6408331 345.78
6417476 353.72
6426251 372.14
6435519 385.48
6445266 392.58
6455768 354.84
6465842 342.2
6475839 332.98
6485577 324.78
6495472 304.4
6504886 308.24
6513876 309.48
6523464 300.1
6532808 288.1
6541500 304.14
6550043 304.14
6559108 311.9
6568287 273.14
6577071 245.1
6584995 242.64
6591552 230.7
6597839 234.4
};
\addplot [semithick, color2, forget plot, opacity=\opac]
table {%
0 500
30736 1349
46287 1349
62742 855.75
79378 759.666666667
95582 825
111035 825
126996 825
143014 825
158961 825
174950 1284.375
192177 938.333333333
209158 810.6
224802 773.9375
240928 773.9375
256711 773.9375
273073 885.555555556
289916 794.523809524
305345 794.523809524
321540 786.681818182
336953 786.681818182
354167 785.4
370827 725.321428571
387388 707.709677419
404199 623.777777778
420794 579.3
437421 583.880952381
453999 592.209302326
471077 560.170212766
486551 560.170212766
502003 560.170212766
517489 560.170212766
534637 566.42
550958 524.02
567234 528.96
584171 422.84
599624 422.84
616052 411.86
633491 347.62
649238 347.62
665372 370.88
681237 387.62
697530 354.92
713972 359.32
730195 359.32
746258 359.32
762522 359.32
778491 359.32
795481 429.74
812315 428.54
830289 435.54
846368 435.54
863037 429.64
879125 429.64
894831 429.64
910414 429.64
925955 429.64
941278 429.64
957018 483.3
972903 483.3
988439 483.3
1003569 483.3
1020068 466
1034987 466
1052359 474.9
1068158 474.9
1084370 474.9
1100545 474.9
1116138 463.64
1131967 463.64
1148026 463.64
1163621 463.64
1179318 463.64
1195482 545.32
1212039 548.74
1227697 540.34
1243912 566.16
1260208 531.6
1275260 526.42
1292001 535.42
1308148 448.42
1325800 443.84
1342908 446.74
1358439 446.54
1374712 440.4
1391795 375.74
1407720 340.86
1425690 219.56
1441734 212.84
1458028 234.58
1473891 213.38
1489289 229.14
1506585 209.58
1524105 167.08
1542313 149.22
1557806 162.14
1575972 127.84
1592695 101.7
1608575 101.7
1624615 101.7
1640715 101.7
1657315 101.7
1673835 190.32
1690435 190.32
1706795 190.32
1723415 190.32
1740315 190.32
1756875 190.32
1772935 190.32
1788935 279.44
1804755 279.44
1820195 279.44
1835915 279.44
1851275 279.44
1867075 279.44
1882875 367.44
1898795 367.44
1914515 367.44
1930755 367.44
1946695 367.44
1962635 367.44
1979155 455.8
1995595 455.8
2012155 455.8
2028735 455.8
2045155 455.8
2061675 455.8
2077875 544.2
2093395 544.2
2109055 544.2
2124935 544.2
2141095 544.2
2157461 598.16
2173081 598.16
2188755 639.08
2205189 639.08
2221319 639.08
2237279 639.08
2252619 639.08
2268655 716.8
2285093 733.18
2301775 740.56
2318038 740.56
2334247 740.56
2350426 789.9
2366758 819.5
2383678 819.6
2400592 830.28
2418501 811.16
2437748 188.84
2454454 88.68
2470854 88.68
2487482 130.46
2503494 141.02
2518862 163.42
2534929 162.62
2551177 177.54
2566652 175.36
2582187 175.36
2597381 175.36
2614917 174.2
2633169 172.76
2649209 186.62
2664568 186.62
2680144 186.62
2696084 186.62
2711524 186.62
2727344 186.62
2743224 186.62
2759164 186.62
2774924 276.36
2790844 276.36
2806764 276.36
2822744 276.36
2838404 276.36
2854304 276.36
2870304 276.36
2885904 366.12
2901424 366.12
2917284 366.12
2932984 366.12
2948824 366.12
2964724 366.12
2980644 454.52
2997373 467.48
3013072 467.48
3029450 492.4
3047120 503.1
3065044 415.66
3080676 415.66
3096706 441.6
3111559 441.6
3127076 441.6
3142817 441.6
3158684 441.6
3175541 525.38
3194916 525.16
3209677 525.16
3225961 445.04
3241432 373.58
3256594 373.58
3271674 373.58
3286974 373.58
3302554 373.58
3318477 373.58
3334047 373.58
3349743 336.44
3367472 303.94
3383878 295.58
3401641 280.82
3418288 199.16
3434829 202.12
3450807 202.12
3466476 202.12
3482103 202.12
3498017 294
3514008 284.58
3531942 172.12
3549943 156.1
3566521 94.6
3582839 119.538461538
3598823 113.954545455
3616186 102.882352941
3632292 107.928571429
3649127 101.92
3665024 97.8
3681003 127.230769231
3696888 138.631578947
3712371 135.24
3729202 138.46875
3746108 135.175
3762185 135.510638298
3778926 85.8333333333
3795249 117.714285714
3811306 118.095238095
3825490 128.851851852
3836978 152.448275862
3850443 156.457142857
3862923 153.526315789
3874408 153.526315789
3887999 203.641025641
3901499 203.641025641
3915859 203.641025641
3930059 203.641025641
3944459 203.641025641
3959039 203.641025641
3973399 311.05
3988099 311.05
4002599 311.05
4017019 311.05
4031539 311.05
4046079 311.05
4060319 311.05
4074439 413.219512195
4088159 413.219512195
4102199 413.219512195
4116159 413.219512195
4130079 413.219512195
4143759 413.219512195
4157599 413.219512195
4171719 510.523809524
4186239 510.523809524
4200659 510.523809524
4214719 510.523809524
4229079 510.523809524
4243319 510.523809524
4257639 510.523809524
4270959 603.302325581
4283819 603.302325581
4296699 603.302325581
4309499 603.302325581
4322239 603.302325581
4335079 603.302325581
4347839 603.302325581
4361179 691.863636364
4375599 691.863636364
4390619 691.863636364
4405619 691.863636364
4420499 691.863636364
4435239 691.863636364
4449899 691.863636364
4464519 691.863636364
4478319 776.488888889
4491919 776.488888889
4505019 776.488888889
4518419 776.488888889
4531511 776.488888889
4545047 776.488888889
4558467 776.488888889
4571367 857.434782609
4584253 875.127659574
4597714 880.604166667
4612097 857.64
4625844 873.76
4637841 889.38
4651215 896.06
4663810 909.04
4677475 922.74
4691099 926.96
4703606 936.72
4716703 931.52
4730247 930.86
4744638 541.04
4758400 227.16
4771066 212.42
4782524 205.56
4795543 188.82
4807876 195.58
4822070 151
4833098 151
4844596 510
4856478 467.285714286
4868442 352.5
4878963 326.1875
4888550 298.904761905
4897810 298.904761905
4907290 298.904761905
4916550 298.904761905
4925730 298.904761905
4935030 298.904761905
4944690 489.863636364
4954650 489.863636364
4964910 489.863636364
4975170 489.863636364
4985330 489.863636364
4994830 664.217391304
5003830 664.217391304
5013090 664.217391304
5022230 664.217391304
5031330 664.217391304
5040390 664.217391304
5049430 824.041666667
5058750 824.041666667
5067930 824.041666667
5077130 824.041666667
5086530 971.08
5095470 971.08
5104950 971.08
5114450 971.08
5123870 971.08
5133450 971.08
5142810 971.08
5152110 1106.80769231
5161190 1106.80769231
5170290 1106.80769231
5179290 1106.80769231
5188490 1232.48148148
5197530 1232.48148148
5206890 1232.48148148
5216210 1232.48148148
5225490 1232.48148148
5234670 1232.48148148
5244130 1349.17857143
5253070 1349.17857143
5262390 1349.17857143
5271630 1349.17857143
5280870 1349.17857143
5290210 1457.82758621
5299190 1457.82758621
5308250 1457.82758621
5317570 1457.82758621
5327430 1457.82758621
5336930 1457.82758621
5346350 1559.23333333
5356070 1559.23333333
5366030 1559.23333333
5375850 1559.23333333
5385690 1559.23333333
5395010 1654.09677419
5404210 1654.09677419
5413470 1654.09677419
5422690 1654.09677419
5431910 1654.09677419
5441170 1654.09677419
5450610 1743.03125
5459818 1743.03125
5469598 1743.03125
5479678 1743.03125
5489698 1826.57575758
5498658 1826.57575758
5507978 1826.57575758
5517338 1826.57575758
5526498 1826.57575758
5535958 1826.57575758
5545384 1905.20588235
5554266 1905.20588235
5563297 1914.74285714
5572764 1882.22222222
5582327 1817.92105263
5591031 1817.92105263
5600280 1817.92105263
5609323 1817.92105263
5618595 1817.92105263
5627777 1817.92105263
5637438 1817.92105263
5646653 1875.76923077
5655423 1875.76923077
5665155 1847.70731707
5674895 1786.58139535
5684387 1722.04444444
5694275 1644.14583333
5703995 1588.58
5713662 1572
5723171 1575.04
5731955 1575.22
5741993 1591.98
5751814 1585.2
5761086 1594.94
5770656 1594.94
5780672 1594.94
5790867 1594.94
5800920 1594.94
5810048 1611.58
5819889 1619.6
5830145 1373.22
5838791 1305.98
5848929 1048.48
5858604 801.16
5868030 639.22
5877126 639.22
5886869 539.72
5896590 541.26
5905918 541.26
5915708 422.56
5925068 408.3
5934804 397.82
5944517 403.48
5953398 403.02
5962987 406.96
5972615 409.56
5982216 415.86
5991296 415.86
6000496 415.86
6009991 415.86
6020211 415.86
6030971 415.86
6041711 415.86
6052537 482.08
6062516 489.24
6071064 489.24
6080516 484.64
6090093 488.9
6099228 496.5
6108226 504.64
6117723 489.86
6127369 514.6
6136718 512.76
6146392 516.48
6156212 497.04
6165934 470.76
6175488 480
6185074 477.26
6195168 471.98
6204294 475.66
6213892 481.24
6223249 468.8
6232801 468.8
6242297 503.28
6252462 413.6
6262322 410.34
6271423 395.52
6280867 388.64
6291246 337.44
6300477 321.94
6309863 324.84
6318944 326.04
6328178 335.36
6337410 347.24
6347252 341.4
6356684 345.28
6367058 344.9
6376148 342.78
6385723 341.86
6395201 310.7
6405277 311.04
6415146 314.52
6424917 307.02
6434093 310.72
6443123 319.56
6452171 319.56
6461705 349.66
6470768 366.32
6479980 378.98
6489894 342.62
6498813 335
6508826 325.52
6518462 322.22
6527458 327.62
6536924 313.18
6546341 300.36
6555720 298.84
6564634 302.52
6573870 307.56
6581883 237.3
6588517 232.74
6595001 240.72
6601610 225.14
6606736 220.26
};
\addplot [semithick, color3, forget plot, opacity=\opac]
table {%
0 500
66004 1311.33333333
83113 915.6
99591 745.75
116691 629.545454545
133731 565.846153846
149961 565.846153846
166412 565.846153846
181965 565.846153846
198522 725.625
214602 725.625
230805 725.625
247673 802.111111111
264864 702.095238095
282094 655.8
298557 655.8
314940 639.230769231
330930 639.230769231
346351 639.230769231
362252 639.230769231
378573 778.37037037
394903 784.142857143
411510 704.09375
427758 704.09375
444079 704.09375
460326 751.352941176
477338 730.305555556
494122 720.351351351
510397 720.351351351
526749 720.351351351
542890 763.315789474
559757 720.380952381
576430 681.288888889
592517 681.934782609
609327 649.591836735
626517 576.64
642015 576.64
659120 585.64
676001 590.4
691641 584.46
708541 519.02
725030 519.02
742280 504.86
759641 521.34
776701 504.96
793264 407.68
810665 377.58
826651 377.58
843760 333.62
860751 316
877238 342.88
894280 350.84
910374 350.84
926719 366.36
944013 369.78
961607 339.88
978470 346.74
996475 287.08
1013254 273.9
1030233 273.26
1046632 280.7
1063987 248.32
1080535 263.62
1097750 271.74
1113264 280.24
1130171 265.46
1147146 246.64
1163801 247.48
1181424 232.22
1198332 230.76
1214653 241.1
1231732 248.02
1248388 262.16
1265847 241.72
1281224 241.72
1296784 284.72
1313765 276.86
1330576 278.2
1346418 280.64
1362190 292.46
1378962 289.9
1396506 272.58
1413356 276.62
1432291 238.7
1450079 223.06
1467314 180.12
1485030 121.92
1501590 116.74
1520979 105.36
1538228 108.22
1555753 95.28
1572808 99.26
1588324 99.26
1605195 99.26
1621815 99.26
1638295 99.26
1654895 99.26
1671055 99.26
1687935 188.66
1704555 188.66
1721575 188.66
1738515 188.66
1755335 188.66
1772195 188.66
1788175 276
1803735 276
1819895 276
1835955 276
1852095 276
1868035 276
1884095 364.26
1899995 364.26
1916335 364.26
1932495 364.26
1948435 364.26
1964795 364.26
1980735 452.92
1996875 452.92
2012675 452.92
2028615 452.92
2044675 452.92
2060835 452.92
2077795 540.34
2094915 540.34
2111515 540.34
2128435 540.34
2144555 540.34
2160621 540.34
2176841 628.32
2193635 628.32
2209609 628.32
2226179 651.8
2242839 651.8
2259439 651.8
2275592 703.36
2291214 703.36
2306775 703.36
2322976 703.36
2338423 703.36
2354095 756.14
2370422 779.6
2389029 784.38
2405404 786.08
2423938 772.96
2441424 418.52
2459426 86.38
2475194 98.52
2490942 98.52
2507054 134.94
2523711 134.94
2539846 134.94
2557991 184.4
2574332 184.4
2591277 208.58
2610465 212.52
2628785 201.54
2645088 221.06
2661768 216.86
2677584 216.86
2693464 216.86
2709344 216.86
2725684 216.86
2741824 216.86
2757964 216.86
2774364 267.46
2790604 267.46
2806824 267.46
2822984 267.46
2839304 267.46
2855264 267.46
2871324 267.46
2888484 299.94
2904884 299.94
2921944 299.94
2938824 299.94
2954904 299.94
2971484 299.94
2988293 389.1
3005241 389.1
3021460 389.1
3038808 429.74
3055518 420.66
3072267 432.74
3087735 432.74
3107019 446.5
3122788 446.5
3139297 446.5
3155738 446.5
3171530 446.5
3187316 545.74
3206101 540.74
3224565 224.26
3243677 173.84
3258894 173.84
3274434 173.84
3290434 173.84
3306134 173.84
3321937 173.84
3337347 173.84
3353095 238.64
3371513 144.26
3388153 164.54
3406093 174.92
3422911 170.44
3438890 170.44
3454609 170.44
3470136 170.44
3485502 170.44
3504765 250.94
3522993 181.18
3542345 93.5
3558503 113.181818182
3576333 99.9090909091
3593818 96.7647058824
3609664 102.342105263
3644309 140
3659725 143.230769231
3676059 148.45
3692705 146.851851852
3709908 138.083333333
3724731 159.648648649
3741472 162.186046512
3776618 141.78
3792098 310.5
3809069 228.125
3822166 228.125
3835709 288.307692308
3850160 242.7
3865406 214.851851852
3881086 199.823529412
3895939 199.823529412
3910519 199.823529412
3924379 199.823529412
3938359 199.823529412
3952359 199.823529412
3966159 322.685714286
3979699 322.685714286
3993439 322.685714286
4007459 322.685714286
4021439 322.685714286
4035099 322.685714286
4048799 322.685714286
4062239 438.722222222
4076499 438.722222222
4090799 438.722222222
4105159 438.722222222
4119439 438.722222222
4133959 438.722222222
4148179 438.722222222
4162379 438.722222222
4176559 548.486486486
4190679 548.486486486
4204959 548.486486486
4219319 548.486486486
4233599 548.486486486
4247599 548.486486486
4261599 548.486486486
4275859 652.473684211
4289859 652.473684211
4303619 652.473684211
4317619 652.473684211
4331619 652.473684211
4345779 652.473684211
4359479 652.473684211
4373479 751.128205128
4387199 751.128205128
4401399 751.128205128
4415539 751.128205128
4429519 751.128205128
4443379 751.128205128
4457299 751.128205128
4471739 844.85
4486159 844.85
4500619 844.85
4515439 844.85
4530179 844.85
4544567 844.85
4559227 844.85
4573827 934
4587591 934
4601460 934
4615579 934
4629038 934
4644027 937.409090909
4659842 833.88
4674624 830.32
4690002 810.56
4705049 808.04
4718660 822.04
4732795 830.1
4746439 839.58
4760125 851.32
4774924 90
4788321 155.142857143
4800895 150.333333333
4814418 179.615384615
4826055 179.615384615
4838224 297.642857143
4852078 257.952380952
4865387 233.296296296
4877392 224.03030303
4887540 226.972972973
4898070 226.972972973
4908250 226.972972973
4918210 226.972972973
4928070 226.972972973
4938050 226.972972973
4948050 339.421052632
4957790 339.421052632
4967590 339.421052632
4977290 339.421052632
4987050 339.421052632
4997410 446.102564103
5007870 446.102564103
5018350 446.102564103
5028690 446.102564103
5039250 446.102564103
5049450 547.45
5059470 547.45
5069470 547.45
5079690 547.45
5089590 547.45
5099970 643.853658537
5110610 643.853658537
5121050 643.853658537
5131530 643.853658537
5142070 643.853658537
5152770 735.666666667
5163870 735.666666667
5174910 735.666666667
5185930 735.666666667
5196930 735.666666667
5207630 823.209302326
5217950 823.209302326
5228150 823.209302326
5238410 823.209302326
5248630 906.772727273
5258790 906.772727273
5268990 906.772727273
5279270 906.772727273
5289230 906.772727273
5299490 986.622222222
5309470 986.622222222
5319470 986.622222222
5329490 986.622222222
5339490 986.622222222
5349910 1063
5360970 1063
5372110 1063
5383290 1063
5394390 1063
5404970 1136.12765957
5415250 1136.12765957
5425470 1136.12765957
5435650 1136.12765957
5445610 1136.12765957
5456010 1206.20833333
5466178 1206.20833333
5476638 1206.20833333
5486798 1206.20833333
5497278 1273.42857143
5507718 1273.42857143
5518038 1273.42857143
5528258 1273.42857143
5538298 1273.42857143
5548446 1337.96
5559457 1354.72
5569926 1354.72
5580218 1374.8
5590410 1374.8
5600740 1374.8
5611545 1374.8
5622315 1374.8
5633027 1374.8
5643413 1441.86
5654463 1468.22
5664536 1472.1
5674975 1495.3
5685455 1495.22
5696114 1516.44
5706515 1522.48
5716654 1513.04
5727166 1529.02
5738039 1538.94
5748730 1546.38
5759676 1557.32
5771276 1557.52
5782876 1572.8
5794071 1580.72
5804696 1581.78
5814626 1585.1
5824281 1585.1
5835391 1282
5845749 1033.92
5856104 950.32
5866847 621.92
5876586 621.92
5887442 550.7
5898090 472.64
5909350 456.16
5919756 440.44
5930291 420.24
5941093 384.44
5951861 390.3
5962687 376.14
5973551 375.76
5984616 375.76
5995836 375.76
6006770 375.76
6017111 375.76
6027451 375.76
6037791 375.76
6048229 464.8
6058939 465.5
6069739 478.74
6079868 470.9
6090335 483.66
6100834 458
6111249 456.02
6122076 459.06
6132805 455.08
6142815 460.8
6153935 431.32
6164507 424.92
6174663 424.4
6185309 422.58
6195843 422.04
6206130 417.72
6216477 427.68
6225931 427.68
6236512 453.78
6247488 369.72
6258003 344.08
6268670 335.8
6278521 325.7
6288616 326.6
6298639 328.54
6309983 321.52
6320383 316.3
6331423 321.26
6341964 319.48
6351842 320.96
6362758 319.96
6372347 324.6
6382683 313.04
6393801 294.6
6404368 296.28
6415306 298.84
6426171 305.98
6436757 298.9
6446634 306.16
6457607 296.12
6467537 307.7
6477739 315.86
6487161 315.86
6496297 315.86
6506733 358.42
6517153 362.5
6527740 344.54
6538331 335.84
6549262 325.4
6560181 317.7
6570613 319.5
6580029 308.14
6587720 304
6595932 276.04
};
\addplot [semithick, color4, forget plot, opacity=\opac]
table {%
0 500
16545 194.75
33847 226.285714286
50114 258.5
66804 344.666666667
84034 432.909090909
100459 440.166666667
116470 440.166666667
132531 440.166666667
149041 440.166666667
165281 440.166666667
182705 654.733333333
199720 611.944444444
216382 611.944444444
233111 680.052631579
249892 656.047619048
265524 676.454545455
281349 651
297337 651
313204 651
329150 651
345816 684.538461538
361181 691.888888889
377128 702.931034483
394283 625.676470588
410230 605.083333333
426618 605.083333333
442799 605.083333333
459013 605.083333333
475723 694.297297297
492614 669.7
510277 606.2
527572 590.404255319
545509 580.46
562182 601.54
579174 582.82
595589 606.56
612187 606.56
629109 615.36
645981 593.8
661559 606.94
678172 531.66
694657 550.58
711560 549.56
727740 523.7
745062 499.54
761990 458.54
778277 442.84
794836 442.9
811915 449.8
829105 374.74
845308 391.42
860897 391.42
876838 391.42
892930 391.42
909067 391.42
924935 391.42
940658 391.42
956293 391.42
972563 455.5
989530 477.36
1005654 486.24
1022867 481.04
1039926 469.02
1056797 474.48
1073012 474.48
1089145 474.48
1105790 474.54
1122508 477.06
1138546 468.3
1154358 472.9
1170659 491.08
1186997 484.34
1203974 458.58
1221344 458.42
1237038 458.42
1254426 454.9
1270673 454.6
1287724 381.96
1305691 345.42
1321782 346.66
1338706 351.04
1355718 301.62
1372364 225.24
1388547 225.96
1404586 231.88
1420891 233.22
1438287 218.78
1454966 226.48
1473249 200.66
1491513 168.84
1508815 162.92
1526648 119.1
1544259 115
1564159 94.98
1582772 84.88
1598895 84.88
1614435 84.88
1630175 84.88
1645815 84.88
1661515 84.88
1677515 173.9
1694235 173.9
1710795 173.9
1727495 173.9
1744295 173.9
1761155 173.9
1778095 262.72
1793575 262.72
1809395 262.72
1825015 262.72
1840635 262.72
1856555 262.72
1872795 351.22
1888815 351.22
1905335 351.22
1921415 351.22
1937375 351.22
1953475 351.22
1969535 351.22
1986195 440.68
2003515 440.68
2020255 440.68
2036935 440.68
2053175 440.68
2069035 440.68
2084655 522.64
2100135 522.64
2116175 522.64
2132255 522.64
2147821 522.64
2163621 522.64
2179535 610.22
2195275 610.22
2210729 610.22
2226359 610.22
2241679 610.22
2257639 610.22
2273292 695.72
2289475 695.72
2305775 695.72
2321798 695.72
2338183 734.32
2354815 751.54
2371809 771.12
2388227 779.38
2406401 774.62
2424491 781.72
2441428 792.64
2460506 113.7
2476334 113.7
2492362 113.7
2508681 113.7
2524447 113.7
2540037 113.7
2554904 113.7
2570872 191.34
2587926 173.9
2606468 175.88
2623195 185.48
2638895 185.8
2655220 202.32
2670984 202.32
2687144 202.32
2703584 202.32
2720844 202.32
2738024 202.32
2755004 202.32
2771724 202.32
2788204 287.56
2804484 287.56
2820844 287.56
2836784 287.56
2852604 287.56
2869144 287.56
2885784 376.4
2903344 376.4
2920124 376.4
2936644 376.4
2952564 376.4
2968684 376.4
2984733 466.04
3000793 466.04
3016718 470.16
3034282 489.72
3050623 509.38
3066868 512.6
3082814 512.6
3099336 560.86
3114908 560.86
3131537 560.86
3147677 560.86
3163753 560.86
3181148 552.66
3197188 546.64
3213916 551.1
3230124 570.76
3249414 255.92
3265834 255.92
3282654 255.92
3299114 255.92
3315497 269.2
3332507 269.2
3349663 307.4
3366787 278.16
3382318 278.16
3397957 278.16
3414586 243.82
3431169 243.58
3447167 243.58
3463349 243.58
3479299 243.58
3496192 246.8
3512232 260.12
3530417 230.34
3548448 157.24
3566561 111.75
3583173 124.916666667
3600902 104.173913043
3616971 113.133333333
3634151 111.125
3651539 102.56
3668646 109
3684688 167.5
3701096 170.923076923
3717472 176.5
3734589 168.2
3752108 152.59375
3767605 179.147058824
3783526 182.315789474
3798959 193.523809524
3816455 178.88
3832130 172.2
3849071 144.62
3864557 151.4
3880420 162
3893919 155.5
3907359 155.5
3921139 155.5
3934659 155.5
3948139 155.5
3961519 155.5
3975479 1024.4
3989099 1024.4
4002799 1024.4
4016539 1024.4
4030159 1024.4
4043419 1024.4
4057119 1024.4
4070739 1603.66666667
4084839 1603.66666667
4098919 1603.66666667
4113199 1603.66666667
4127319 1603.66666667
4141559 1603.66666667
4155819 1603.66666667
4169799 2017.42857143
4183759 2017.42857143
4197819 2017.42857143
4212079 2017.42857143
4226219 2017.42857143
4240299 2017.42857143
4254299 2017.42857143
4268339 2327.75
4282799 2327.75
4297599 2327.75
4312539 2327.75
4327519 2327.75
4342399 2327.75
4357319 2327.75
4372139 2569.11111111
4387719 2569.11111111
4403379 2569.11111111
4418939 2569.11111111
4434419 2569.11111111
4449959 2569.11111111
4465199 2569.11111111
4479819 2762.2
4493679 2762.2
4507579 2762.2
4521619 2762.2
4535887 2762.2
4550267 2762.2
4564747 2920.18181818
4579058 2920.18181818
4592882 2920.18181818
4607525 2664.61538462
4621334 2664.61538462
4636147 2277.6875
4650795 1786.14285714
4666498 1332.86206897
4681042 1165.11764706
4695405 1055.57894737
4707912 1055.57894737
4721259 1017.26829268
4735408 942.555555556
4749870 891.530612245
4763861 878.02
4777262 452.12
4790402 212.44
4803483 212.3
4815784 224.8
4829113 235.42
4842982 233.08
4856486 237.64
4869119 210.78
4880990 198.36
4892110 193.68
4902770 193.68
4913630 193.68
4924710 193.68
4935610 193.68
4946250 193.68
4957570 272.7
4968630 272.7
4979650 272.7
4990490 272.7
5001870 360.38
5012010 360.38
5022170 360.38
5032250 360.38
5042170 360.38
5053110 447.76
5064210 447.76
5075250 447.76
5086250 447.76
5097210 531.5
5107750 531.5
5118210 531.5
5128670 531.5
5139010 531.5
5149690 619.58
5160990 619.58
5172110 619.58
5183230 619.58
5194070 619.58
5205030 702.42
5215570 702.42
5226030 702.42
5236590 702.42
5246730 702.42
5257070 791.3
5267210 791.3
5277450 791.3
5287610 791.3
5297950 879.38
5308410 879.38
5318650 879.38
5328750 879.38
5338870 879.38
5348770 968.28
5358650 968.28
5368610 968.28
5378330 968.28
5388070 968.28
5398510 1057
5408830 1057
5419410 1057
5429850 1057
5440210 1057
5450550 1130.12
5460738 1145.6
5470678 1145.6
5480658 1145.6
5490318 1145.6
5500098 1145.6
5510378 1145.6
5520358 1145.6
5530358 1145.6
5540755 1145.6
5551380 1227.58
5561464 1244.68
5571911 1244.68
5582268 1271.16
5592416 1293.28
5602775 1293.28
5613610 1299.04
5625098 1315.66
5636138 1320.08
5646253 1320.08
5656750 1362.52
5668292 1367.94
5678185 1367.94
5688141 1403.18
5699159 1407.84
5709707 1417.62
5720938 1446.82
5731721 1446.62
5742962 1457.56
5753803 1468.12
5764029 1398.7
5773584 1398.7
5783416 1398.7
5794211 1359.28
5804200 1277.62
5814986 1023.28
5825440 774.94
5836219 511.4
5846179 459.12
5855764 459.12
5865545 496.08
5875738 492.14
5886569 471.62
5897345 432.16
5907418 433
5917323 455.88
5926846 429.88
5936834 435
5946900 447.7
5956676 447.7
5966992 459.58
5976856 459.58
5986916 459.58
5996996 459.58
6007190 459.58
6017471 459.58
6027851 459.58
6038051 459.58
6048523 540.02
6059602 561.26
6070239 563.78
6080774 583.76
6091928 569.36
6101714 569.36
6111669 571.6
6122316 521.16
6133038 509.24
6143371 514.46
6153655 483
6163700 474.8
6173543 477.24
6183520 496.4
6193191 496.4
6204114 500.56
6215094 487.28
6225631 481.76
6236251 433.16
6246331 436.14
6256740 340.52
6266631 343.28
6278207 315.6
6288756 309.34
6298919 321.66
6309306 321.66
6319998 338.12
6330460 334.98
6341644 312.36
6352117 274.76
6362773 260.06
6373711 252.28
6384583 225.5
6394761 225.16
6405317 231.3
6415426 245.18
6426271 249.8
6437688 217.12
6448458 206.22
6459188 217.16
6470270 212.54
6480687 212.8
6491134 218.14
6502089 222.76
6511916 240.44
6522367 230.96
6533028 213.94
6543938 207.24
6554072 223.78
6565172 226.1
6575022 233.38
6583925 225.4
6591800 219.02
6599181 224.4
6605590 218.6
6609903 204
6613621 217.56
6617751 222.8
6620893 214.74
6624020 205.86
6627014 196.8
6629985 195.68
6633011 203.12
6636005 194.08
6639144 183.6
6641986 231.333333333
6644870 240.875
6647195 177.1875
6649130 188.4
6651032 195.84
6653084 188.677419355
6655016 188.916666667
6656973 190.512195122
};
\addplot [semithick, color5, forget plot, opacity=\opac]
table {%
0 500
15805 297
31156 297
46307 297
61242 297
77537 966.6
93522 931.833333333
110495 655.1
126549 655.1
142474 655.1
158481 655.1
174251 655.1
190671 931.583333333
206778 931.583333333
222862 931.583333333
238871 931.583333333
255411 948.866666667
271436 916.352941176
288676 773.285714286
304925 773.285714286
321780 775.227272727
337573 771.913043478
354958 695.035714286
372127 633.65625
387928 646.696969697
404139 613.25
421114 555.87804878
437081 555.87804878
453699 577.534883721
470091 583.159090909
485751 583.159090909
502243 586.85106383
518678 573.734693878
535361 589.02
552458 515
568454 515
585231 522.88
600864 522.88
616432 522.88
631960 522.88
648078 574.66
664372 594.08
680393 522.02
696705 483.8
713012 462.84
728775 462.84
744422 462.84
760861 512.68
776221 531
792062 531
809837 512.96
825562 514.78
842243 546.22
859233 518.98
875065 518.98
890836 518.98
906707 518.98
923578 528.92
940004 498.72
956418 465.26
972103 465.26
987639 465.26
1003729 465.5
1020188 435.16
1037124 413.18
1052979 413.18
1069418 373.28
1085570 361.38
1101745 358.98
1118046 367.58
1134744 332.1
1150487 339.96
1166817 311.76
1181951 322.54
1197112 322.54
1212259 322.54
1227407 322.54
1242765 322.54
1257734 322.54
1273244 408.68
1288884 427.62
1304358 429.44
1321362 399.96
1337208 421.5
1353518 420.5
1369852 420.06
1387215 414.22
1403408 403.42
1419242 371
1436437 352.3
1454209 201.58
1470760 191.7
1487520 174.32
1505647 136.66
1522243 130.52
1540088 115.16
1556634 127.92
1574513 103.84
1591284 109.74
1607775 109.74
1624155 109.74
1640215 109.74
1656435 109.74
1672775 109.74
1689475 198.32
1706095 198.32
1722535 198.32
1739315 198.32
1755915 198.32
1772395 198.32
1789275 288.08
1805735 288.08
1821495 288.08
1837635 288.08
1853875 288.08
1869175 288.08
1885375 377.04
1902235 377.04
1918735 377.04
1935435 377.04
1952075 377.04
1968635 377.04
1984275 465.96
1999895 465.96
2015275 465.96
2030495 465.96
2045755 465.96
2061175 465.96
2076955 555.06
2093635 555.06
2110575 555.06
2127095 555.06
2143575 555.06
2160481 555.06
2177301 640.4
2193395 640.4
2209489 666.5
2225659 666.5
2241819 666.5
2258099 666.5
2274152 752.84
2290374 752.84
2305975 752.84
2321838 752.84
2337703 795.02
2353755 804.64
2369265 804.64
2386615 843.58
2404799 834.74
2420871 821.1
2436577 821.94
2451587 821.94
2467126 821.94
2482974 821.94
2499384 908.14
2516071 827
2533984 238.96
2553538 185.46
2570572 187.32
2587886 211.54
2604434 216.6
2619798 224.52
2638555 114.46
2654303 114.46
2670584 114.46
2687184 114.46
2703744 114.46
2719924 114.46
2736404 114.46
2752664 114.46
2769304 114.46
2785424 201.7
2801564 201.7
2817604 201.7
2833224 201.7
2848884 201.7
2864764 201.7
2880644 290.86
2897424 290.86
2914284 290.86
2931184 290.86
2947604 290.86
2964244 290.86
2980404 379.78
2995853 379.78
3011564 379.78
3028396 401.84
3045003 411.48
3062079 432.52
3077583 432.52
3094369 446.32
3110691 445.32
3126368 445.32
3142297 445.32
3157637 445.32
3173902 536
3191321 513.46
3207704 526.62
3224374 272.14
3241092 226.3
3257194 226.3
3273654 226.3
3289894 226.3
3305594 226.3
3320997 226.3
3336367 226.3
3351834 226.3
3367107 226.3
3382898 309.3
3397977 309.3
3413252 288.44
3428769 288.46
3444327 288.46
3460009 288.46
3475681 355.42
3491032 355.42
3505644 355.42
3525338 267.74
3544308 230.82
3562100 135.2
3579151 128.230769231
3595120 118.090909091
3611878 110.75
3628496 111.261904762
3645764 63
3661290 138.5
3676777 145.8
3693206 139.304347826
3708805 133.8
3726297 120.8
3741858 133.272727273
3758319 135
3773343 282
3789180 196.222222222
3802404 196.222222222
3816495 216.307692308
3830097 185.631578947
3842612 213.608695652
3856810 183.0625
3870016 180.916666667
3882279 180.916666667
3895399 180.916666667
3908519 180.916666667
3921759 180.916666667
3934799 180.916666667
3948019 180.916666667
3961599 297.648648649
3975439 297.648648649
3989719 297.648648649
4003939 297.648648649
4018019 297.648648649
4032259 297.648648649
4046639 297.648648649
4060759 297.648648649
4074579 408.236842105
4088519 408.236842105
4102659 408.236842105
4116599 408.236842105
4130559 408.236842105
4144499 408.236842105
4158659 408.236842105
4172119 513.153846154
4185439 513.153846154
4198399 513.153846154
4211859 513.153846154
4225179 513.153846154
4238179 513.153846154
4251419 513.153846154
4264859 612.825
4279219 612.825
4293619 612.825
4308119 612.825
4322919 612.825
4337339 612.825
4351919 612.825
4366239 707.634146341
4379719 707.634146341
4393179 707.634146341
4406759 707.634146341
4420339 707.634146341
4433939 707.634146341
4447519 707.634146341
4461099 797.928571429
4475759 797.928571429
4490199 797.928571429
4504939 797.928571429
4519599 797.928571429
4534487 829.046511628
4547567 829.046511628
4560747 829.046511628
4573367 829.046511628
4587071 881.822222222
4600060 881.822222222
4613993 861.680851064
4627508 848.489795918
4641089 823.92
4654719 837.04
4669334 823.7
4681102 841.84
4695185 826.48
4709232 834.48
4722996 748.04
4736580 196.26
4750395 137.5
4763202 187.428571429
4775041 196.181818182
4787261 203.266666667
4799453 249.529411765
4812534 222.043478261
4825453 201.133333333
4837844 208.96969697
4850087 208.444444444
4861944 234.153846154
4873016 229.166666667
4881821 229.166666667
4890710 270.697674419
4899830 270.697674419
4909910 270.697674419
4919850 270.697674419
4929830 270.697674419
4939850 270.697674419
4949690 366.818181818
4959410 366.818181818
4969150 366.818181818
4978890 366.818181818
4988450 366.818181818
4998450 458.666666667
5008630 458.666666667
5018790 458.666666667
5028990 458.666666667
5039130 458.666666667
5049190 546.52173913
5059030 546.52173913
5068970 546.52173913
5079010 546.52173913
5088930 546.52173913
5098290 630.638297872
5107690 630.638297872
5117090 630.638297872
5126430 630.638297872
5135730 630.638297872
5145410 711.25
5155010 711.25
5164750 711.25
5174470 711.25
5184210 711.25
5193590 788.571428571
5202610 788.571428571
5211730 788.571428571
5220790 788.571428571
5229930 788.571428571
5239050 788.571428571
5248130 862.8
5257050 862.8
5266210 862.8
5275350 862.8
5284970 950.68
5295290 950.68
5305830 950.68
5316030 950.68
5326270 950.68
5336590 950.68
5346670 1037.3
5355830 1037.3
5365030 1037.3
5374350 1037.3
5383610 1037.3
5393010 1122.14
5402310 1122.14
5411530 1122.14
5420730 1122.14
5429910 1122.14
5439050 1122.14
5448350 1207.56
5457538 1207.56
5466798 1207.56
5476058 1207.56
5485438 1292.72
5494378 1292.72
5503678 1292.72
5512958 1292.72
5522098 1292.72
5531338 1292.72
5540575 1292.72
5550240 1379.88
5560072 1397.46
5569906 1410.72
5578638 1412.62
5588322 1432.26
5597220 1432.26
5606543 1432.26
5615890 1432.26
5625258 1432.26
5634371 1432.26
5644213 1496.96
5653823 1516.3
5663198 1524.18
5672789 1543.72
5682779 1555.08
5692373 1573.54
5701798 1584.3
5711108 1589.98
5720798 1603.68
5730783 1609.22
5740087 1600.66
5749250 1607.16
5759336 1586.74
5769117 1336.46
5778176 1254.22
5787018 1254.22
5796035 1254.22
5806028 1171.5
5815686 1005.32
5825246 766
5834751 678.74
5844189 526.26
5854431 527.58
5865140 494.86
5875128 394.78
5884736 397.1
5894788 395.08
5904478 397.88
5913905 385.58
5923388 394.74
5933263 375.48
5943042 387.74
5952933 388.3
5962273 361
5972055 358.64
5981376 358.64
5990656 358.64
6000076 358.64
6009551 358.64
6019171 358.64
6028531 358.64
6037951 358.64
6047270 441.32
6056652 441.32
6066070 480.36
6076201 478.48
6085316 461.48
6094487 463.04
6103476 472.14
6112469 460.5
6121294 485.1
6130319 492.1
6139391 506.4
6148467 525.24
6158143 541.9
6166927 543.24
6176649 540.5
6185709 521.72
6195643 505.4
6205460 516.66
6214552 522.62
6224269 525.66
6234322 524.5
6243990 526.9
6253925 539.16
6263400 542.54
6273313 424.04
6283416 422.58
6292815 406.04
6302817 413.24
6311540 422.18
6320912 398.82
6330240 379.02
6339550 368.8
6348606 372.16
6357888 384.06
6366998 393.38
6375973 397.7
6384663 398.92
6394096 413.42
6403691 392.66
6413075 385.18
6421750 401.74
6431354 417.46
6440896 399.5
6449907 407.9
6459408 401.72
6468722 412.72
6478301 420.52
6486693 426.6
6495951 414.58
6505644 401.7
6514879 405.62
6524464 386.16
6533845 363.48
6543050 347
6552693 327.98
6561882 331.28
6570982 304.62
6579200 299.34
6586140 266
6592326 269.62
6598517 256.36
6604433 247.12
6608635 234.58
6612328 227.96
6615936 223.94
};
\addplot [semithick, color6, forget plot, opacity=\opac]
table {%
0 500
49434 1462
67590 627.333333333
84736 648.142857143
100459 695.625
116450 695.625
132152 695.625
148381 695.625
164881 695.625
181379 1022.1
196760 1022.1
213062 1022.1
228965 1022.1
245462 1155.90909091
261490 1155.90909091
277728 1136.38461538
294097 984.1875
311403 890.944444444
327917 855.9
344956 765.25
361781 728.576923077
378713 728.576923077
394983 728.576923077
411669 712.444444444
428118 712.444444444
444379 712.444444444
460946 712.444444444
477139 712.444444444
493034 847.714285714
508987 847.714285714
524709 847.714285714
541250 844.064516129
558369 844.064516129
574630 844.064516129
591497 859.882352941
607760 848.571428571
624937 795.794871795
641475 764.951219512
658128 771.80952381
673929 792.418604651
690691 745.382978723
707185 730.183673469
724170 677.58
741660 646.96
758259 493.78
774220 492.44
790842 504.7
808328 482.46
824520 482.46
840696 482.46
856864 482.46
872745 482.46
888670 575.32
922818 565.6
940118 473.36
956978 424.34
972703 424.34
988728 424.34
1004089 424.34
1019845 439.82
1036170 436.14
1052539 440.4
1068638 455.78
1084570 455.78
1100385 455.78
1116658 409.34
1132427 409.34
1148591 453.72
1165521 442.96
1182197 439.46
1198152 439.46
1214473 446.78
1231274 447.98
1248588 439.82
1264690 423.4
1281467 346.64
1299613 294.96
1316147 300.5
1332919 289
1349978 254.46
1367299 206.52
1384818 189.62
1403785 159.02
1421071 156.7
1438347 159.66
1454466 180.5
1472398 147.66
1489823 139.14
1507821 133.32
1524330 141.84
1541944 140.32
1560353 108.84
1577662 102.92
1594115 102.92
1610275 102.92
1626755 102.92
1642915 102.92
1659235 102.92
1675695 190.88
1691715 190.88
1707635 190.88
1723495 190.88
1739155 190.88
1755155 190.88
1770995 190.88
1788155 279.24
1804935 279.24
1821795 279.24
1838835 279.24
1855535 279.24
1872275 279.24
1888895 368.48
1905155 368.48
1921335 368.48
1937815 368.48
1954135 368.48
1970375 368.48
1987155 457.82
2003675 457.82
2020895 457.82
2038015 457.82
2054655 457.82
2071275 457.82
2087655 547.06
2104075 547.06
2119795 547.06
2136015 547.06
2152621 547.06
2168821 547.06
2184355 636.16
2200129 636.16
2215369 636.16
2230759 636.16
2246379 636.16
2262237 636.16
2279078 729.58
2295750 729.58
2312135 729.58
2328876 729.58
2345544 769.3
2361540 769.3
2378218 806.1
2396833 795.9
2415511 788.32
2434035 430.9
2451083 86.54
2468366 81.36
2484882 81.36
2502054 81.36
2519817 91.46
2536161 98.46
2551597 98.46
2567892 98.46
2584197 98.46
2600000 98.46
2615086 98.46
2631263 123.76
2649669 134.02
2666324 141.72
2682144 141.72
2697744 141.72
2714124 141.72
2730384 141.72
2746384 141.72
2762224 141.72
2778224 230.78
2794004 230.78
2810144 230.78
2826084 230.78
2842604 230.78
2859024 230.78
2875144 319.94
2891284 319.94
2907604 319.94
2923824 319.94
2940044 319.94
2956044 319.94
2971904 319.94
2989033 409.7
3006127 409.7
3023175 430.64
3041186 445.4
3058800 455.26
3075046 474.6
3091194 482.3
3111639 439.18
3128176 424.62
3144237 424.62
3161353 469.96
3179608 187.4
3197375 161.88
3215887 130.38
3232925 137.04
3248414 151.54
3264154 151.54
3279814 151.54
3295494 151.54
3312414 151.54
3329157 151.54
3345890 151.54
3361636 211.3
3376786 211.3
3393711 254.88
3411000 196.8
3427669 202.9
3444627 202.9
3461169 202.9
3478369 270.68
3495794 280.52
3512838 269.9
3530557 155.84
3548757 81.08
3568639 72
3585235 127.875
3602129 104.875
3619712 101.37037037
3637789 96.0512820513
3655135 188
3670812 165.25
3686708 167.307692308
3703850 149.409090909
3720557 143.724137931
3737097 157.121212121
3754061 158.358974359
3771231 144.653061224
3785174 165.5
3802481 155.4
3819046 148.98
3833922 152.92
3847355 159.3
3862063 146.78
3877907 148.56
3892759 150.84
3907739 150.84
3923239 150.84
3938579 150.84
3953779 150.84
3968599 150.84
3982899 239.96
3996479 239.96
4010279 239.96
4023859 239.96
4037579 239.96
4051159 239.96
4065099 325.56
4079259 325.56
4093539 325.56
4108179 325.56
4122519 325.56
4136739 325.56
4151099 325.56
4165279 414.46
4180119 414.46
4195099 414.46
4210159 414.46
4224999 414.46
4239899 414.46
4254779 414.46
4269379 480.72
4283339 480.72
4297079 480.72
4310939 480.72
4324479 480.72
4337999 480.72
4351499 480.72
4365339 569.68
4380339 569.68
4395319 569.68
4410179 569.68
4425039 569.68
4440079 569.68
4454699 569.68
4468739 657.12
4483299 657.12
4498179 657.12
4513179 657.12
4528379 657.12
4543607 657.12
4558807 657.12
4573007 743.72
4586551 743.72
4601020 774.8
4615719 783.72
4630689 797.62
4644127 798.6
4659602 811.52
4672964 810.5
4685189 810.5
4699690 844.98
4715158 842.7
4730043 753.58
4746048 166.64
4760318 154.24
4773615 152.9
4787365 171.5
4801628 205.666666667
4815158 169.181818182
4829413 202.75
4841765 193.555555556
4853536 235.052631579
4866135 270.826086957
4878677 228.40625
4888810 217.527777778
4898810 217.527777778
4908990 217.527777778
4918950 217.527777778
4929130 217.527777778
4939330 217.527777778
4949210 333.27027027
4958870 333.27027027
4968470 333.27027027
4978330 333.27027027
4987890 333.27027027
4997750 442.921052632
5007670 442.921052632
5017450 442.921052632
5027430 442.921052632
5037270 442.921052632
5047250 546.948717949
5057310 546.948717949
5067530 546.948717949
5077730 546.948717949
5087670 546.948717949
5098230 645.775
5108890 645.775
5119470 645.775
5130070 645.775
5140710 645.775
5151150 739.780487805
5161370 739.780487805
5171670 739.780487805
5181890 739.780487805
5191830 739.780487805
5202550 829.30952381
5213050 829.30952381
5223450 829.30952381
5233790 829.30952381
5243990 829.30952381
5254870 914.674418605
5266030 914.674418605
5277070 914.674418605
5287890 914.674418605
5298770 996.159090909
5309270 996.159090909
5319490 996.159090909
5329530 996.159090909
5339790 996.159090909
5349810 1074.02222222
5360010 1074.02222222
5370190 1074.02222222
5380310 1074.02222222
5390390 1074.02222222
5400610 1148.5
5410670 1148.5
5420790 1148.5
5430850 1148.5
5440890 1148.5
5451230 1219.80851064
5461738 1219.80851064
5471838 1219.80851064
5481998 1219.80851064
5492218 1288.14583333
5502618 1288.14583333
5513058 1288.14583333
5523598 1288.14583333
5533958 1288.14583333
5543924 1288.14583333
5554366 1353.69387755
5564637 1350.84
5575337 1370.14
5586450 1369.96
5597040 1379.84
5607303 1379.84
5617635 1379.84
5627857 1379.84
5638481 1449.42
5648953 1464.08
5659323 1485.52
5670214 1470.96
5681064 1469.22
5691568 1455.34
5701558 1472.86
5712208 1484.6
5722348 1484.6
5732979 1513.36
5743436 1530.06
5754196 1536.78
5764149 1536.78
5775011 1405.42
5786238 1243.48
5797115 1243.48
5807988 1162.86
5818406 1095.12
5829067 753.68
5839209 588.26
5849469 493.66
5859545 493.12
5869932 502.78
5880728 501.18
5891058 433.26
5901455 410.94
5911708 425.66
5922354 413.4
5933089 414.38
5943604 418.2
5954522 393.2
5964922 384.58
5974351 384.58
5984276 384.58
5994376 384.58
6004770 384.58
6015031 384.58
6025311 384.58
6035491 384.58
6045690 384.58
6056036 469.26
6066270 436.6
6076591 436.6
6086733 453.72
6097300 437.86
6108166 423.54
6118383 411.8
6129501 391.62
6140085 398.04
6150959 388.84
6160586 391.98
6171006 408.92
6181554 415.76
6193131 395.7
6203568 393.88
6214452 401.44
6225171 397.04
6235392 338.64
6245954 321.7
6257171 286.08
6268610 276.52
6278574 281.16
6289504 282.26
6300294 271.7
6311249 253.6
6321940 237.28
6332867 238.66
6343473 243.94
6353661 249.36
6364824 224.22
6375513 220.54
6386223 228.84
6396414 239.98
6407275 233.62
6417436 240.88
6427899 241.46
6438000 242.4
6448598 260.12
6459528 256.56
6469402 266.9
6479320 283.78
6489322 270.16
6500065 267.06
6510901 275.62
6521107 275.12
6531421 278.7
6542056 274.32
6552136 276.02
6563026 256.96
6573600 249.66
6582246 246.36
6589346 242.4
6596933 222.6
6603771 214.04
6608915 206.2
6613321 191.96
6620700 244
6623650 186.090909091
6626648 201.571428571
6629607 212.578947368
6632817 198.92
6635845 191.419354839
6638538 205.794117647
6641609 207.615384615
6644697 190.425531915
};
\addplot [semithick, color7, forget plot, opacity=\opac]
table {%
0 500
50494 2223
67650 928.75
83394 928.75
100099 739.375
117011 561.5
135661 392.85
151721 377.619047619
167852 377.619047619
183485 377.619047619
199180 377.619047619
215382 377.619047619
231405 377.619047619
247293 478.136363636
262510 478.136363636
277665 478.136363636
293257 478.136363636
308912 478.136363636
324547 478.136363636
339997 478.136363636
356258 556.6
372007 549.961538462
388208 547.172413793
404939 530.8
420874 522.612903226
436841 522.612903226
454099 544.714285714
469991 545.972222222
485551 545.405405405
502820 526.523809524
518318 526.523809524
533806 526.523809524
550358 568.255813953
566794 577.555555556
582582 575.760869565
598528 575.760869565
614741 575.760869565
630621 575.760869565
647518 605.666666667
663952 562.82
680273 549.52
696320 567.34
713092 547.72
730275 549.28
746558 561.6
762682 561.6
780190 596.78
796467 611.36
812175 611.36
828845 584.04
845185 584.04
861477 556.18
877338 556.18
894791 560.34
912197 513.4
927599 513.4
943304 513.4
958642 513.4
974691 583.32
990471 594.02
1008530 502.72
1024514 502.72
1040666 530.92
1056377 530.92
1072304 530.92
1088845 524.68
1104750 524.68
1121346 527.86
1138966 479.24
1154877 493.38
1171038 513.48
1188234 447.12
1205399 427.5
1222162 371.22
1237681 390.1
1254038 392.26
1271093 336.9
1287474 315.44
1303598 328.96
1319582 345.52
1336136 276.74
1353618 261.86
1370272 276.64
1386855 244.64
1403288 249.44
1422095 186.02
1438367 183.94
1453830 183.94
1470820 202.76
1487780 166.4
1505147 152.08
1522123 144.8
1537548 144.8
1553637 144.8
1569126 144.8
1585664 144.8
1601855 222.48
1617655 222.48
1633035 222.48
1648615 222.48
1664375 222.48
1679775 311.44
1695495 311.44
1711155 311.44
1727015 311.44
1743075 311.44
1758675 311.44
1774315 400.62
1789855 400.62
1806115 400.62
1822135 400.62
1837995 400.62
1853715 400.62
1869335 400.62
1885275 488.6
1901435 488.6
1917115 488.6
1932935 488.6
1948535 488.6
1964235 488.6
1980035 577.82
1995795 577.82
2011575 577.82
2027055 577.82
2042635 577.82
2058715 577.82
2074695 666.68
2091035 666.68
2107455 666.68
2123735 666.68
2140195 666.68
2156761 666.68
2173181 666.68
2188935 754.36
2204989 754.36
2220899 774.42
2236459 774.42
2251979 774.42
2267975 774.42
2283973 774.42
2301055 872.74
2317478 872.74
2333447 872.74
2350663 924.28
2368174 940.7
2383818 908.02
2400832 914.22
2419267 901.48
2434069 906.6
2451464 650.42
2467566 650.42
2483962 650.42
2500574 650.42
2517733 310.34
2535781 132.52
2555518 104.72
2571792 105.58
2587081 105.58
2602622 105.58
2619861 106.96
2635755 99.66
2651849 99.66
2668104 99.66
2684644 99.66
2701704 186.42
2718004 186.42
2733764 186.42
2749924 186.42
2765504 186.42
2781304 275.4
2797304 275.4
2813264 275.4
2828984 275.4
2844724 275.4
2860584 275.4
2876484 364.28
2892884 364.28
2909244 364.28
2925304 364.28
2941664 364.28
2958004 364.28
2974324 453.02
2989933 453.02
3006327 453.02
3023645 458.9
3040966 465.5
3057144 465.5
3073494 504.84
3090274 518.52
3110351 516.02
3128717 514.02
3144957 514.02
3161813 548.98
3179470 196.94
3197141 125.34
3213776 125.86
3232547 134.42
3250534 103.2
3266794 103.2
3282434 103.2
3298234 103.2
3314317 103.2
3330707 103.2
3346751 149.72
3364856 143.36
3381862 144.96
3398429 167.02
3417498 153.84
3434269 156.06
3450987 180.4
3467436 180.4
3484396 223.3
3501277 180
3520787 135.9
3538898 62.26
3554683 115.8
3571622 101.25
3589297 95.2857142857
3604861 95.2058823529
3621877 97.0909090909
3637609 104.64
3654154 106.5
3669889 158.25
3685173 226.4
3701845 197.3125
3717997 167.36
3734917 153.735294118
3752228 141.863636364
3769137 140.32
3784982 166.4
3802184 124.071428571
3817564 148.555555556
3831264 156.523809524
3845654 168.892857143
3859816 169.029411765
3874468 162.357142857
3888739 157.844444444
3902239 157.844444444
3916739 157.844444444
3931179 157.844444444
3945819 157.844444444
3960259 157.844444444
3975019 252.239130435
3989299 252.239130435
4003919 252.239130435
4018559 252.239130435
4033019 252.239130435
4047459 252.239130435
4061899 252.239130435
4076739 342.617021277
4091879 342.617021277
4106899 342.617021277
4122039 342.617021277
4136939 342.617021277
4151839 342.617021277
4166459 342.617021277
4179759 429.229166667
4192579 429.229166667
4205919 429.229166667
4218879 429.229166667
4231799 429.229166667
4245039 429.229166667
4258139 429.229166667
4272319 512.306122449
4286859 512.306122449
4301659 512.306122449
4316359 512.306122449
4330879 512.306122449
4345739 512.306122449
4360439 512.306122449
4374419 592.06
4387759 592.06
4401219 592.06
4414499 592.06
4427959 592.06
4441559 592.06
4455259 592.06
4468899 678.42
4482579 678.42
4496599 678.42
4510519 678.42
4524259 678.42
4538187 678.42
4552167 678.42
4566467 767.82
4581827 779.84
4595962 788.54
4610127 794.74
4624194 826.72
4639280 822.88
4653334 825.3
4667246 810.46
4680624 825.84
4694497 831.44
4709671 833.72
4724053 397.4
4737970 192.54
4752009 157.8
4765063 172.3
4778004 170.941176471
4790282 178.714285714
4803683 184.5
4816571 177.483870968
4829093 190.628571429
4842782 181.666666667
4855715 189.565217391
};
\end{scope}
\end{axis}

\end{tikzpicture}
